Braneworlds in Horndeski gravity

In this paper we address the issue of finding braneworld solutions in a five-dimensional Horndeski gravity and the mechanism of gravity localization into the brane via ``almost massless modes'' for suitable values of the Horndeski parameters. We compute the corrections to the Newtonian potential and discuss the limit where four-dimensional gravity is recovered.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndCommentshttps://www.overleaf.com/project/5f328b897af7560001a3553e

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

